Cosmological bouncing scenarios in symmetric teleparallel gravity

Symmetric Teleparallel Gravity is an exceptional theory of gravity that is consistent with the vanishing affine connection. This theory is an alternative and a simpler geometrical formulation of general relativity, where the non-metricity $Q$ drives the gravitational interaction. Our interest lies in exploring the cosmological bouncing scenarios in a flat Friedmann-Lima\^itre-Robertson-Walker (FLRW) spacetime within this framework. We explore bouncing scenarios with two different Lagrangian forms of $f(Q)$ such as a linearly and non-linearly dependence on $Q$. We have successfully examined all the energy conditions and stability analysis for both models to present a matter bounce.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%CreationDate: Mon Jul 13 16:51:17 1992
%DocumentFonts: (atend)
%Pages: 0 1
%BoundingBox: 72 31 601 342
%EndComments

%gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%Trailer
%DocumentFonts: Helvetica

